A divide-and-conquer sumcheck protocol

We present a new sumcheck protocol called Fold-DCS (Fold-Divide-and-Conquer-Sumcheck) for multivariate polynomials based on a divide-and-conquer strategy. Its round complexity and soundness error are logarithmic in the number of variables, whereas they are linear in the classical sumcheck protocol. This drastic improvement in number of rounds and soundness comes at the expense of exchanging multivariate polynomials, which can be alleviated using polynomial commitment schemes. We first present Fold-DCS in the PIOP model, where the prover provides oracle access to a multivariate polynomial at each round. We then replace this oracle access in practice with a multivariate polynomial commitment scheme; we illustrate this with an adapted version of the recent commitment scheme Zeromorph [KT24], which allows us to replace most of the queries made by the verifier with a single batched evaluation check.

==> fold.tex <==
\def\leveldistance{1cm}

\begin{tikzpicture}[level distance=\leveldistance,
  sibling distance=3cm,
    norm/.style={edge from parent/.style={black,thin,solid,draw}},
  virt/.style={edge from parent/.style={black,thin,dashed,draw}},
  sum/.style={edge from parent/.style={black,thin,solid,draw,<-}}
	]
  \node (f) {$f=f_0^{(0)}$}
    child {node {$f_{0}^{(1)}$}
    }
    child[virt] {node {$f_{1}^{(1)}$}
    };
    
  \node[below of=f, node distance=2*\leveldistance] (f1) {$f^{(1)}=z^{(1)}f_0^{(1)}+f_1^{(1)}$} [grow'=up]
    child[sum] {node at (f-1.south){}}
    child[sum] {node at (f-2.south){}}
    ;
    
        \node (f1-bis) at (f1) {\phantom{$f^{(1)}=z^{(1)}f_0^{(1)}+f_1^{(1)}$}}
    child {node {$f^{(2)}_{0}$}
    }
    child[virt] {node {$f^{(1)}_{2}$}
    };
    
      \node[below of=f1, node distance=2*\leveldistance] (f2) {$f^{(2)}=z^{(2)}f^{(2)}_0+f^{(2)}_1$} [grow'=up]
    child[sum] {node at (f1-bis-1.south){}} 
    child[sum] {node at (f1-bis-2.south){}}    ;
    
\end{tikzpicture}

